Swarm-intelligent search for gravitational waves from eccentric binary mergers

We implement an eccentric search for compact binary mergers based on particle swarm optimization. Orbital eccentricity is an invaluable input for understanding the formation scenarios of the binary mergers and can play a pivotal role in finding their electromagnetic counterparts. Current modelled searches rely on pre-computed template banks that are computationally expensive and resistant towards expanding the search parameter space dimensionality. On the other hand, particle swarm optimization offers a straightforward algorithm that dynamically selects template points while exploring an arbitrary dimensional parameter space. Through extensive evaluation using simulated signals from spin-aligned eccentric binary mergers, we discovered that the search exhibits a remarkable autonomy in capturing the effects of both eccentricity and spin. We describe our search pipeline and revisit some of the merger candidates from the gravitational wave transient catalogs.

==> flow.tex <==
\begin{tikzpicture}[node distance=1.8cm]

\footnotesize{}

\node (h1data) [startstop] {H1 strain};
\node (l1data) [startstop, right of=h1data, xshift=2.65cm] {L1 strain};
\node (v1data) [startstop, right of=l1data, xshift=2.65cm] {V1 strain};

\node (process1) [process, below of=h1data, yshift=-0.0cm] {Downsample to 1024 Hz, high pass filter from 15 Hz and local PSD generation};
\node (process2) [process, below of=l1data, yshift=-0.0cm] {Downsample to 1024 Hz, high pass filter from 15 Hz and local PSD generation};
\node (process3) [process, below of=v1data, yshift=-0.0cm] {Downsample to 1024 Hz, high pass filter from 15 Hz and local PSD generation};

\node (process4) [exprocess, below of=process1, yshift=-0.0cm] {Matched-filtering with the common set of templates};
\node (process5) [exprocess, below of=process2, yshift=-0.0cm] {Matched-filtering with the common set of templates};
\node (process6) [exprocess, below of=process3, yshift=-0.0cm] {Matched-filtering with the common set of templates};

\node (process7) [process, below of=process4, yshift=-0.3cm] {Compute triggers with SNR $>$ 4, rank them using the $\chi^{2}$-test, discard triggers with newSNR/SNR $ < 0.75$};
\node (process8) [process, below of=process5, yshift=-0.3cm] {Compute triggers with SNR $>$ 4, rank them using the $\chi^{2}$-test, discard triggers with newSNR/SNR $ < 0.75$};
\node (process9) [process, below of=process6, yshift=-0.3cm] {Compute triggers with SNR $>$ 4, rank them using the $\chi^{2}$-test, discard triggers with newSNR/SNR $ < 0.75$};

\node (process10) [postprocessl, below of=process8, yshift=-0.8cm] {Pick the trigger with highest newSNR/SNR per detector and combine to get the joint fitness function for each particle};

\node (processpso) [processl, below of=process10, yshift=-0.1cm] {Compute pbest, gbest and mean swarm radius};

\node (decision1) [decision, below of=processpso, yshift=-1cm] {Meets termination condition?};

\node (postprocess) [postprocessl, below of=decision1, yshift=-1.4cm] {Generate foreground coincidences, update trigger buffers and compute background events};

\node (process11) [postprocessl, left of=decision1, xshift=-5.5cm] {Update the position and the velocity of the particles and apply boundary conditions};

\node (process12) [exprocessl, left of=process10, xshift=-5.5cm] {Compute templates at the position of the particles (assume a random distribution for iteration-1)};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [arrow] (h1data) -- (process1);
\draw [arrow] (l1data) -- (process2);
\draw [arrow] (v1data) -- (process3);

\draw [arrow] (process1) -- (process4);
\draw [arrow] (process2) -- (process5);
\draw [arrow] (process3) -- (process6);

\draw [arrow] (process4) -- (process7);
\draw [arrow] (process5) -- (process8);
\draw [arrow] (process6) -- (process9);

\draw [arrow] (process7) -- (process10);
\draw [arrow] (process8) -- (process10);
\draw [arrow] (process9) -- (process10);

\draw [arrow] (process10) -- (processpso);

\draw [arrow] (processpso) -- (decision1);

\draw [arrow] (decision1) -- node[anchor=south] {No} (process11);

\draw [arrow] (decision1) -- node[anchor=east] {Yes} (postprocess);

\draw [arrow] (process11) -- (process12);

\draw [arrow] (process12) |- (process4);

\draw [arrow] (process12) |- (process4);

\draw [arrowboth] (process4) -- (process5);

\draw [arrowboth] (process5) -- (process6);

\end{tikzpicture}

\thispagestyle{empty}

%\end{document}

